Confidence regions for means of multivariate normal distributions and a non-symmetric correlation inequality for gaussian measure

Let $\mu$ be a Gaussian measure (say, on ${\bf R}^n$) and let $K, L \subset {\bf R}^n$ be such that K is convex, $L$ is a "layer" (i.e. $L = \{x : a \leq < x,u > \leq b \}$ for some $a$, $b \in {\bf R}$ and $u \in {\bf R}^n$) and the centers of mass (with respect to $\mu$) of $K$ and $L$ coincide. Then $\mu(K \cap L) \geq \mu(K) \cdot \mu(L)$. This is motivated by the well-known "positive correlation conjecture" for symmetric sets and a related inequality of Sidak concerning confidence regions for means of multivariate normal distributions. The proof uses an apparently hitherto unknown estimate for the (standard) Gaussian cumulative distribution function: $\Phi (x) > 1 - \frac{(8/\pi)^{{1/2}}}{3x + (x^2 +8)^{{1/2}}} e^{-x^2/2}$ (valid for $x > -1$).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%End of LATeX file
%Name the next piece figuregauss.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Cut here

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 215 287
%%Creator: Macintosh Mathematica Notebook Front End Version 2.2
%%Title: Clipboard
%%CreationDate: Tuesday, August 27, 1996 11:36:49 AM
%%EndComments
150 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain  /Courier findfont def
/Bold   /Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
        /Mimatrix
         matrix currentmatrix
        def
        gsave
        newpath
        Mleft
        Mbottom
        translate
        1 -1 scale
        /Mtmatrix
        matrix currentmatrix
        def
        Plain
        Mfontsize scalefont
        setfont
        0 setgray
        0 setlinewidth
} bind def
/MathPictureEnd {
        grestore
} bind def
/MathSubStart {
             Momatrix
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        9 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        11 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
              /Momatrix exch def
} bind def
/Mdot {
        moveto
        0 0 rlineto
        stroke
} bind def
/Mtetra {
        moveto
        lineto
        lineto
        lineto
        fill
} bind def
/Metetra {
        moveto
        lineto
        lineto
        lineto
        closepath
        gsave
        fill
        grestore
        0 setgray
        stroke
} bind def
/Mistroke {
        flattenpath
        0 0 0
        {
        4 2 roll
        pop pop
        }
        {
        4 -1 roll
        2 index
        sub dup mul
        4 -1 roll
        2 index
        sub dup mul
        add sqrt
        4 -1 roll
        add
        3 1 roll
        }
        {
        stop
        }
        {
        stop
        }
        pathforall
        pop pop
        currentpoint
        stroke
        moveto
        currentdash
        3 -1 roll
        add
        setdash
} bind def
/Mfstroke {
        stroke
        currentdash
        pop 0
        setdash
} bind def
/Mrotsboxa {
        gsave
        dup
        /Mrot
        exch def
        Mrotcheck
        Mtmatrix
        dup
        setmatrix
        7 1 roll
        4 index
        4 index
        translate
        rotate
        3 index
        -1 mul
        3 index
        -1 mul
        translate
        /Mtmatrix
        matrix
        currentmatrix
        def
        grestore
        Msboxa
        3  -1 roll
        /Mtmatrix
        exch def
        /Mrot
        0 def
} bind def
/Msboxa {
        newpath
        5 -1 roll
        Mvboxa
        pop
        Mboxout
        6 -1 roll
        5 -1 roll
        4 -1 roll
        Msboxa1
        5 -3 roll
        Msboxa1
        Mboxrot
        [
        7 -2 roll
        2 copy
        [
        3 1 roll
        10 -1 roll
        9 -1 roll
        ]
        6 1 roll
        5 -2 roll
        ]
} bind def
/Msboxa1 {
        sub
        2 div
        dup
        2 index
        1 add
        mul
        3 -1 roll
        -1 add
        3 -1 roll
        mul
} bind def
/Mvboxa {
        Mfixwid
        {
        Mvboxa1
        }
        {
        dup
        Mwidthcal
        0 exch
        {
        add
        }
        forall
        exch
        Mvboxa1
        4 index
        7 -1 roll
        add
        4 -1 roll
        pop
        3 1 roll
        }
        ifelse
} bind def
/Mvboxa1 {
        gsave
        newpath
        [ true
        3 -1 roll
        {
        Mbbox
        5 -1 roll
        {
        0
        5 1 roll
        }
        {
        7 -1 roll
        exch sub
        (m) stringwidth pop
        .3 mul
        sub
        7 1 roll
        6 -1 roll
        4 -1 roll
        Mmin
        3 -1 roll
        5 index
        add
        5 -1 roll
        4 -1 roll
        Mmax
        4 -1 roll
        }
        ifelse
        false
        }
        forall
        { stop } if
        counttomark
        1 add
        4 roll
        ]
        grestore
} bind def
/Mbbox {
        0 0 moveto
        false charpath
        flattenpath
        pathbbox
        newpath
} bind def
/Mmin {
        2 copy
        gt
        { exch } if
        pop
} bind def
/Mmax {
        2 copy
        lt
        { exch } if
        pop
} bind def
/Mrotshowa {
        dup
        /Mrot
        exch def
        Mrotcheck
        Mtmatrix
        dup
        setmatrix
        7 1 roll
        4 index
        4 index
        translate
        rotate
        3 index
        -1 mul
        3 index
        -1 mul
        translate
        /Mtmatrix
        matrix
        currentmatrix
        def
        Mgmatrix setmatrix
        Mshowa
        /Mtmatrix
        exch def
        /Mrot 0 def
} bind def
/Mshowa {
        4 -2 roll
        moveto
        2 index
        Mtmatrix setmatrix
        Mvboxa
        7 1 roll
        Mboxout
        6 -1 roll
        5 -1 roll
        4 -1 roll
        Mshowa1
        4 1 roll
        Mshowa1
        rmoveto
        currentpoint
        Mfixwid
        {
        Mshowax
        }
        {
        Mshoway
        }
        ifelse
        pop pop pop pop
        Mgmatrix setmatrix
} bind def
/Mshowax {
        0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
        0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        [
        6 index
        aload
        length
        2 add
        -1 roll
        {
        pop
        Strform
        stringwidth
        pop
        neg
        exch
        add
        0 rmoveto
        }
        exch
        kshow
        cleartomark
        } for
        pop
} bind def
/Mwidthcal {
        [
        exch
        {
        Mwidthcal1
        }
        forall
        ]
        [
        exch
        dup
        Maxlen
        -1 add
        0 1
        3 -1 roll
        {
        [
        exch
        2 index
        {
        1 index
        Mget
        exch
        }
        forall
        pop
        Maxget
        exch
        }
        for
        pop
        ]
        Mreva
} bind def
/Mreva  {
        [
        exch
        aload
        length
        -1 1
        {1 roll}
        for
        ]
} bind def
/Mget   {
        1 index
        length
        -1 add
        1 index
        ge
        {
        get
        }
        {
        pop pop
        0
        }
        ifelse
} bind def
/Maxlen {
        [
        exch
        {
        length
        }
        forall
        Maxget
} bind def
/Maxget {
        counttomark
        -1 add
        1 1
        3 -1 roll
        {
        pop
        Mmax
        }
        for
        exch
        pop
} bind def
/Mwidthcal1 {
        [
        exch
        {
        Strform
        stringwidth
        pop
        }
        forall
        ]
} bind def
/Strform {
        /tem (x) def
        tem 0
        3 -1 roll
        put
        tem
} bind def
/Mshowa1 {
        2 copy
        add
        4 1 roll
        sub
        mul
        sub
        -2 div
} bind def
/MathScale {
        Mwidth
        Mheight
        Mlp
        translate
        scale
        /yscale exch def
        /ybias exch def
        /xscale exch def
        /xbias exch def
        /Momatrix
        xscale yscale matrix scale
        xbias ybias matrix translate
        matrix concatmatrix def
        /Mgmatrix
        matrix currentmatrix
        def
} bind def
/Mlp {
        3 copy
        Mlpfirst
        {
        Mnodistort
        {
        Mmin
        dup
        } if
        4 index
        2 index
        2 index
        Mlprun
        11 index
        11 -1 roll
        10 -4 roll
        Mlp1
        8 index
        9 -5 roll
        Mlp1
        4 -1 roll
        and
        { exit } if
        3 -1 roll
        pop pop
        } loop
        exch
        3 1 roll
        7 -3 roll
        pop pop pop
} bind def
/Mlpfirst {
        3 -1 roll
        dup length
        2 copy
        -2 add
        get
        aload
        pop pop pop
        4 -2 roll
        -1 add
        get
        aload
        pop pop pop
        6 -1 roll
        3 -1 roll
        5 -1 roll
        sub
        div
        4 1 roll
        exch sub
        div
} bind def
/Mlprun {
        2 copy
        4 index
        0 get
        dup
        4 1 roll
        Mlprun1
        3 copy
        8 -2 roll
        9 -1 roll
        {
        3 copy
        Mlprun1
        3 copy
        11 -3 roll
        /gt Mlpminmax
        8 3 roll
        11 -3 roll
        /lt Mlpminmax
        8 3 roll
        } forall
        pop pop pop pop
        3 1 roll
        pop pop
        aload pop
        5 -1 roll
        aload pop
        exch
        6 -1 roll
        Mlprun2
        8 2 roll
        4 -1 roll
        Mlprun2
        6 2 roll
        3 -1 roll
        Mlprun2
        4 2 roll
        exch
        Mlprun2
        6 2 roll
} bind def
/Mlprun1 {
        aload pop
        exch
        6 -1 roll
        5 -1 roll
        mul add
        4 -2 roll
        mul
        3 -1 roll
        add
} bind def
/Mlprun2 {
        2 copy
        add 2 div
        3 1 roll
        exch sub
} bind def
/Mlpminmax {
        cvx
        2 index
        6 index
        2 index
        exec
        {
        7 -3 roll
        4 -1 roll
        } if
        1 index
        5 index
        3 -1 roll
        exec
        {
        4 1 roll
        pop
        5 -1 roll
        aload
        pop pop
        4 -1 roll
        aload pop
        [
        8 -2 roll
        pop
        5 -2 roll
        pop
        6 -2 roll
        pop
        5 -1 roll
        ]
        4 1 roll
        pop
        }
        {
        pop pop pop
        } ifelse
} bind def
/Mlp1 {
        5 index
        3 index sub
        5 index
        2 index mul
        1 index
        le
        1 index
        0 le
        or
        dup
        not
        {
        1 index
        3 index div
        .99999 mul
        8 -1 roll
        pop
        7 1 roll
        }
        if
        8 -1 roll
        2 div
        7 -2 roll
        pop sub
        5 index
        6 -3 roll
        pop pop
        mul sub
        exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
        outflag
        1
        eq
        {
        /outflag 0 def
        /intop 0 def
        /inrht 0 def
        } if
        5 index
        gsave
        Mtmatrix setmatrix
        Mvboxa pop
        grestore
        3 -1 roll
        pop
        dup
        intop
        gt
        {
        /intop
        exch def
        }
        { pop }
        ifelse
        dup
        inrht
        gt
        {
        /inrht
        exch def
        }
        { pop }
        ifelse
        pop
        /inflag
        1 def
} bind def
/Mouter {
        /xadrht 0 def
        /xadlft 0 def
        /yadtop 0 def
        /yadbot 0 def
        inflag
        1 eq
        {
        dup
        0 lt
        {
        dup
        intop
        mul
        neg
        /yadtop
        exch def
        } if
        dup
        0 gt
        {
        dup
        intop
        mul
        /yadbot
        exch def
        }
        if
        pop
        dup
        0 lt
        {
        dup
        inrht
        mul
        neg
        /xadrht
        exch def
        } if
        dup
        0 gt
        {
        dup
        inrht
        mul
        /xadlft
        exch def
        } if
        pop
        /outflag 1 def
        }
        { pop pop}
        ifelse
        /inflag 0 def
        /inrht 0 def
        /intop 0 def
} bind def
/Mboxout {
        outflag
        1
        eq
        {
        4 -1
        roll
        xadlft
        leadjust
        add
        sub
        4 1 roll
        3 -1
        roll
        yadbot
        leadjust
        add
        sub
        3 1
        roll
        exch
        xadrht
        leadjust
        add
        add
        exch
        yadtop
        leadjust
        add
        add
        /outflag 0 def
        /xadlft 0 def
        /yadbot 0 def
        /xadrht 0 def
        /yadtop 0 def
        } if
} bind def
/leadjust {
        (m) stringwidth pop
        .5 mul
} bind def
/Mrotcheck {
        dup
        90
        eq
        {
        yadbot
        /yadbot
        xadrht
        def
        /xadrht
        yadtop
        def
        /yadtop
        xadlft
        def
        /xadlft
        exch
        def
        }
        if
        dup
        cos
        1 index
        sin
        Checkaux
        dup
        cos
        1 index
        sin neg
        exch
        Checkaux
        3 1 roll
        pop pop
} bind def
/Checkaux {
        4 index
        exch
        4 index
        mul
        3 1 roll
        mul add
        4 1 roll
} bind def
/Mboxrot {
        Mrot
        90 eq
        {
        brotaux
        4 2
        roll
        }
        if
        Mrot
        180 eq
        {
        4 2
        roll
        brotaux
        4 2
        roll
        brotaux
        }
        if
        Mrot
        270 eq
        {
        4 2
        roll
        brotaux
        }
        if
} bind def
/brotaux {
        neg
        exch
        neg
} bind def
/Mabsproc {
        0
        matrix defaultmatrix
        dtransform idtransform
        dup mul exch
        dup mul
        add sqrt
} bind def
/Mabswid {
        Mabsproc
        setlinewidth
} bind def
/Mabsdash {
        exch
        [
        exch
        {
        Mabsproc
        }
        forall
        ]
        exch
        setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse
% Here are the short operators
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def

/MFill {
        0 0             moveto
        Mwidth 0        lineto
        Mwidth Mheight  lineto
        0 Mheight       lineto
        fill
} bind def

/MPlotRegion {
        3 index
        Mwidth mul
        2 index
        Mheight mul
        translate
        exch sub
        Mheight mul
        /Mheight
        exch def
        exch sub
        Mwidth mul
        /Mwidth
        exch def
} bind def

/Mcharproc
{
        currentfile
        (x)
        readhexstring
        pop
        0 get
        exch
        div
} bind def

/Mshadeproc
{
        dup
        3 1
        roll
        {
        dup
        Mcharproc
        3 1
        roll
        } repeat
        1 eq
        {
        setgray
        }
        {
        3 eq
        {
        setrgbcolor
        }
        {
        setcmykcolor
        } ifelse
        } ifelse
} bind def

/Mrectproc
{
        3 index
        2 index
        moveto
        2 index
        3 -1
        roll
        lineto
        dup
        3 1
        roll
        lineto
        lineto
        fill
} bind def

/Mcolorimage
{
        7 1
        roll
        pop
        pop
        matrix
        invertmatrix
        concat
        2 exch exp
        1 sub
        3 1 roll
        1 1
        2 index
        {
        1 1
        4 index
        {
        dup
        1 sub
        exch
        2 index
        dup
        1 sub
        exch
        7 index
        9 index
        Mshadeproc
        Mrectproc
        } for
        pop
        } for
        pop pop pop pop
} bind def

/Mimage
{
        pop
        matrix
        invertmatrix
        concat
        2 exch exp
        1 sub
        3 1 roll
        1 1
        2 index
        {
        1 1
        4 index
        {
        dup
        1 sub
        exch
        2 index
        dup
        1 sub
        exch
        7 index
        Mcharproc
        setgray
        Mrectproc
        } for
        pop
        } for
        pop pop pop
} bind def

/Mnodistort true def
/colorimage {Mcolorimage} bind def
/image {Mimage} bind def
/Mleft          0.000000 def
/Mbottom        287.000000 def
/Mwidth         215.000000 def
/Mheight        287.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale
%!
%%Creator: Mathematica
%%AspectRatio: 1.33333
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.205215 0.907029 1.02948 0.907029 [
[ 0 0 0 0 ]
[ 1 1.33333 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 1.33333 L
0 1.33333 L
closepath
clip
newpath
p
.4 Mabswid
.02381 .57596 m
.97619 .57596 L
s
.02381 .03175 m
.84014 1.12018 L
s
.56803 .87075 m
.97619 .56463 L
s
p
[ 4 ] 0 Mabsdash
.74943 .12245 m
.74943 1.30159 L
s
P
p
[ 4 ] 0 Mabsdash
.11451 .12245 m
.11451 1.30159 L
s
P
.43197 .57596 m
.37755 .61678 L
s
.40113 .60227 m
.59342 .8517 L
s
.58889 .8254 m
.59342 .8517 L
s
.56803 .839 m
.59342 .8517 L
s
.40113 .60227 m
.4015 .62857 L
s
.40113 .60227 m
.42744 .61497 L
s
.008 w
.11451 .57596 Mdot
[(a)] .13265 .53061 -1 -1 Mshowa
.74943 .57596 Mdot
[(b)] .76757 .53061 -1 -1 Mshowa
.96107 .57596 Mdot
[(x)( 2)] .93084 .48526 -1 -1 Mshowa
.43197 .57596 Mdot
[(x)( 0)] .47732 .48526 1 -1 Mshowa
.62245 .57596 Mdot
.62245 .82993 Mdot
p
.4 Mabswid
.62245 .57596 m
.62245 .82993 L
s
P
[(x)( 1)] .62245 .48526 -1 -1 Mshowa
.20522 .57596 Mdot
[(- a)] .4229 .73288 -1 -1 Mshowa
[(x)( 0)] .36848 .70295 -1 -1 Mshowa
[(h)( 0)] .21429 .48526 -1 -1 Mshowa
p
.4 Mabswid
.20522 .12245 m
.20522 1.30159 L
s
P
.20522 1.02948 Mdot
[(O)] .22245 1.02948 -1 -1 Mshowa
P
% End of Graphics
MathPictureEnd
%%PSTrailer
end

%%EPS Trailer
